Line tension of a dislocation moving through an anisotropic crystal

Plastic deformation, at all strain rates, is accommodated by the collective motion of crystalline defects known as dislocations. Here, we extend an analysis for the energetic stability of a straight dislocation, the so-called line tension ($\Gamma$), to steady-state moving dislocations within elastically anisotropic media. Upon simplification to isotropy, our model reduces to an explicit analytical form yielding insight into the behavior of $\Gamma$ with increasing velocity. We find that at the first shear wave speed within an isotropic solid, the screw dislocation line tension diverges positively indicating infinite stability. The edge dislocation line tension, on the other hand, changes sign at approximately $80\%$ of the first shear wave speed, and subsequently diverges negatively indicating that the straight configuration is energetically unstable. In anisotropic crystals, the dependence of $\Gamma$ on the dislocation velocity is significantly more complex; At velocities approaching the first shear wave speed within the plane of the crystal defined by the dislocation line, $\Gamma$ tends to diverge, with the sign of the divergence strongly dependent on both the elastic properties of the crystal, and the orientation of the dislocation line. We interpret our analyses within the context of recent molecular dynamics simulations (MD) of the motion of dislocations near the first shear wave speed. Both the simulations and our analyses are indicative of instabilities of nominally edge dislocations within fcc crystals approaching the first shear wave speed. We apply our analyses towards predicting the behavior of dislocations within bcc crystals in the vicinity of the first shear wave speed.

==> figures/geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.30255906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48603008)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry.pdf}}%
    \put(0.44855305,0.46369502){\makebox(0,0)[lb]{\smash{$\vec{n}_0$}}}%
    \put(0.63781263,0.27703926){\makebox(0,0)[lb]{\smash{$\vec{m}_0(\vth)$}}}%
    \put(0.2978248,0.10081601){\makebox(0,0)[lb]{\smash{$\vec{t}(\vth)$}}}%
    \put(0.59373742,0.41546404){\makebox(0,0)[lb]{\smash{$\vec{m}(\vth,\ph)$}}}%
    \put(0.23539354,0.41988709){\makebox(0,0)[lb]{\smash{$\vec{n}(\vth,\ph)$}}}%
    \put(0.45716634,0.18925096){\makebox(0,0)[lb]{\smash{$\vec{b}$}}}%
    \put(0.37623246,0.14582239){\makebox(0,0)[lb]{\smash{$\vth$}}}%
    \put(0.55854278,0.28379884){\makebox(0,0)[lb]{\smash{$\ph$}}}%
    \put(0.21732201,0.13309645){\makebox(0,0)[lb]{\smash{$\d\vth$}}}%
  \end{picture}%
\endgroup%

